SCA-Based Beamforming Optimization for IRS-Enabled Secure Integrated Sensing and Communication

Integrated sensing and communication (ISAC) is expected to be offered as a fundamental service in the upcoming sixth-generation (6G) communications standard. However, due to the exposure of information-bearing signals to the sensing targets, ISAC poses unique security challenges. In recent years, intelligent reflecting surfaces (IRSs) have emerged as a novel hardware technology capable of enhancing the physical layer security of wireless communication systems. Therefore, in this paper, we consider the problem of transmit and reflective beamforming design in a secure IRS-enabled ISAC system to maximize the beampattern gain at the target. The formulated non-convex optimization problem is challenging to solve due to the intricate coupling between the design variables. Moreover, alternating optimization (AO) based methods are inefficient in finding a solution in such scenarios, and convergence to a stationary point is not theoretically guaranteed. Therefore, we propose a novel successive convex approximation (SCA)-based second-order cone programming (SOCP) scheme in which all of the design variables are updated simultaneously in each iteration. The proposed SCA-based method significantly outperforms a penalty-based benchmark scheme previously proposed in this context. Moreover, we also present a detailed complexity analysis of the proposed scheme, and show that despite having slightly higher per-iteration complexity than the benchmark approach the average problem-solving time of the proposed method is notably lower than that of the benchmark scheme.

==> fig_BPG.tex <==
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.95\columnwidth}{0.8\columnwidth}{
\begin{tikzpicture}[/pgfplots/tick scale binop=\times]
  \begin{axis}[
%  	ymode=log,
%	log basis y={10},
    xlabel={$N$},
	xtick={64,144,256,400,576},
	xticklabels={$8^2$,$12^2$,$16^2$,$20^2$,$24^2$},
	xmin=64,xmax=576,
	ylabel={Average beampattern gain},
	ylabel near ticks,
	%ytick={20,22,24,26,28,30,32,33},
	ymin=0,ymax=4.1e-4,
	grid=both,
	minor grid style={draw=none},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0,0.636)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%======= Proposed: Pmax = 45 dBm
	\addplot[line width=1pt,solid,color=mygreen,mark=*,mark options={solid,mygreen},mark size=1.5pt] table [y=proposed45dBm,x=Ns,col sep = comma]{bpg_vs_Ns.csv};
	\addlegendentry{Proposed: $P = 45$~dBm}
		
	%======= Proposed: Pmax = 40 dBm
	\addplot[line width=1pt,solid,color=myred,mark=square*,mark options={solid,myred},mark size=1.5pt] table [y=proposed40dBm,x=Ns,col sep = comma]{bpg_vs_Ns.csv};
	\addlegendentry{Proposed: $P = 40$~dBm}

	%======= Proposed: Pmax = 35 dBm
	\addplot[line width=1pt,solid,color=blue,mark=triangle*,mark options={solid,blue},mark size=2.5pt] table [y=proposed35dBm,x=Ns,col sep = comma]{bpg_vs_Ns.csv};
	\addlegendentry{Proposed: $P = 35$~dBm}
	
	%======= Bechmark: Pmax = 45 dBm
	\addplot[line width=1pt,densely dashed,color=mygreen,mark=o,mark options={solid,mygreen},mark size=1.5pt] table [y=benchmark45dBm,x=Ns,col sep = comma]{bpg_vs_Ns.csv};
	\addlegendentry{Benchmark~[14]: $P = 45$~dBm}
	
	%======= Bechmark: Pmax = 40 dBm
	\addplot[line width=1pt,densely dashed,color=myred,mark=square,mark options={solid,myred},mark size=1.5pt] table [y=benchmark40dBm,x=Ns,col sep = comma]{bpg_vs_Ns.csv};
	\addlegendentry{Benchmark~[14]: $P = 40$~dBm}
	
	%======= Benchmark: Pmax = 35 dBm
	\addplot[line width=1pt,densely dashed,color=blue,mark=triangle,mark options={solid,blue},mark size=2.5pt] table [y=benchmark35dBm,x=Ns,col sep = comma]{bpg_vs_Ns.csv};
	\addlegendentry{Benchmark~[14]: $P = 35$~dBm}


	

	
	
	
	
	
%	\node[align=center,fill=none,inner sep=3pt] at (axis cs: 240, 99) {$K = \{2,3,4\}$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:300, 30.5) -- (axis cs:390, 29.5);
%	\draw[line width = 1pt, color=black] (axis cs:410, 29) arc (30:310: 0.17cm and  0.9cm);		
%	%-------------------
%\node[align=center,fill=none,inner sep=3pt] at (axis cs: 235, 25.3) {$N_\mathrm{t} = 6, K = 4$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:320, 25.2) -- (axis cs:382, 24.4);
%	\draw[line width = 1pt, color=black] (axis cs:410, 25.5) arc (30:340: 0.17cm and  0.5cm);		
%	%-------------------
%\node[align=center,fill=none,inner sep=3pt] at (axis cs: 160, 23) {$N_\mathrm{t} = 6, K = 4$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:250, 23) -- (axis cs:330, 22.5);
%	\draw[line width = 1pt, color=black] (axis cs:350, 23.4) arc (30:340: 0.17cm and  0.4cm);		
	\end{axis}
\end{tikzpicture}
}



==> fig_convSeq.tex <==
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.95\columnwidth}{0.8\columnwidth}{
\begin{tikzpicture}[/pgfplots/tick scale binop=\times]
  \begin{axis}[
    xlabel={Iteration number},
	xtick={1,50,100,150,200,250,300},
	xmin=0,xmax=330,
	ylabel={Instantaneous beampattern gain},
	ylabel near ticks,
	%ytick={7,9,11,13,15},
	ymin=-7e-7,ymax=7.5e-6,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0.213,0)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%=======================
	\addplot[line width=1pt,solid,color=blue] table [y=proposed, x=iter,col sep = comma]{convComp.csv};
	\addlegendentry{\small{Proposed (true objective)}}
	%=======================
	\addplot[line width=1pt,dashdotted,color=myred] table [y=augBPG, x=iter,col sep = comma]{convComp.csv};
	\addlegendentry{\small{Benchmark~[14] (augmented objective)}}
	%=======================
	\addplot[line width=1pt,densely dashed,color=mygreen] table [y=trueBPG, x=iter,col sep = comma]{convComp.csv};
	\addlegendentry{\small{Benchmark~[14] (true objective)}}
	\end{axis}
\end{tikzpicture}
}
%
%
%
%



==> fig_runTime.tex <==
\newcommand{\vasymptote}[2][]{
    \draw [densely dashed,#1] ({rel axis cs:0,0} -| {axis cs:#2,0}) -- ({rel axis cs:0,1} -| {axis cs:#2,0});
}
\resizebox{0.95\columnwidth}{0.8\columnwidth}{
\begin{tikzpicture}
  \begin{axis}[
%  	ymode=log,
	log basis y={10},
    xlabel={$N$},
	xtick={64,144,256,400,576},
	xticklabels={$8^2$,$12^2$,$16^2$,$20^2$,$24^2$},
	xmin=64,xmax=576,
	ylabel={Average problem-solving time (s)},
	ylabel near ticks,
	ytick={0,500,1000,1500,2200},
	ymin=1,ymax=2200,
	grid=both,
	minor grid style={draw=none},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.9, transform shape}}, at={(0,0.635)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt}]
	%======= Benchmark: K = 4, Pmax = 40 dBm
	\addplot[line width=1pt,densely dashed,color=mygreen,mark=o,mark options={solid,mygreen},mark size=1.5pt] table [y=benchmark4U, x=Ns,col sep = comma]{time_vs_Ns.csv};
	\addlegendentry{Benchmark~[14]: $K = 4$}
		
	%======= Benchmark: K = 3, Pmax = 40 dBm
	\addplot[line width=1pt,densely dashed,color=myred,mark=square,mark options={solid,myred},mark size=1.5pt] table [y=benchmark3U, x=Ns,col sep = comma]{time_vs_Ns.csv};
	\addlegendentry{Benchmark~[14]: $K = 3$}

	%======= Benchmark: K = 2, Pmax = 40 dBm
	\addplot[line width=1pt,densely dashed,color=blue,mark=triangle,mark options={solid,blue},mark size=2pt] table [y=benchmark2U, x=Ns,col sep = comma]{time_vs_Ns.csv};
	\addlegendentry{Benchmark~[14]: $K = 2$}


	%======= Proposed: K = 2, Pmax = 40 dBm
	\addplot[line width=1pt,solid,color=mygreen,mark=*,mark options={solid,mygreen},mark size=1.5pt] table [y=proposed4U, x=Ns,col sep = comma]{time_vs_Ns.csv};
	\addlegendentry{Proposed: $K = 4$}

	%======= Proposed: K = 4, Pmax = 40 dBm
	\addplot[line width=1pt,solid,color=myred,mark=square*,mark options={solid,myred},mark size=1.5pt] table [y=proposed3U, x=Ns,col sep = comma]{time_vs_Ns.csv};
	\addlegendentry{Proposed: $K = 3$}
		
	%======= Proposed: K = 3, Pmax = 40 dBm
	\addplot[line width=1pt,solid,color=blue,mark=triangle*,mark options={solid,blue},mark size=2pt] table [y=proposed2U, x=Ns,col sep = comma]{time_vs_Ns.csv};
	\addlegendentry{Proposed: $K = 2$}

	
	
	
	
	
%	\node[align=center,fill=none,inner sep=3pt] at (axis cs: 240, 99) {$K = \{2,3,4\}$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:300, 30.5) -- (axis cs:390, 29.5);
%	\draw[line width = 1pt, color=black] (axis cs:410, 29) arc (30:310: 0.17cm and  0.9cm);		
%	%-------------------
%\node[align=center,fill=none,inner sep=3pt] at (axis cs: 235, 25.3) {$N_\mathrm{t} = 6, K = 4$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:320, 25.2) -- (axis cs:382, 24.4);
%	\draw[line width = 1pt, color=black] (axis cs:410, 25.5) arc (30:340: 0.17cm and  0.5cm);		
%	%-------------------
%\node[align=center,fill=none,inner sep=3pt] at (axis cs: 160, 23) {$N_\mathrm{t} = 6, K = 4$};
%	\draw[->,>=latex,line width = 1pt,color=black] (axis cs:250, 23) -- (axis cs:330, 22.5);
%	\draw[line width = 1pt, color=black] (axis cs:350, 23.4) arc (30:340: 0.17cm and  0.4cm);		
	\end{axis}
\end{tikzpicture}
}


